Reinforcement Learning in High-Energy Physics: A Survey from Accelerator Control to Theory Exploration

Reinforcement learning (RL) is a machine learning paradigm in which an agent learns a decision-making policy by interacting with an environment, guided by a scalar reward rather than explicit supervision. Supervised and unsupervised learning have become indispensable tools in high-energy physics (HEP), but they learn from fixed datasets, whereas many HEP tasks are closed-loop decisions: the data an algorithm observes depend on its choices, the feedback is sparse or delayed, and the objective is often measured on a real machine or in a stochastic simulation, not by a differentiable model. This survey reviews the application of RL to such tasks: accelerator control and feedback, data quality monitoring, jet grooming, clustering, and representation, charged particle tracking, beyond-the-Standard-Model (BSM) and string model building, detector design, trigger control, analysis, and formal quantum field theory computation. It provides a self-contained introduction to the underlying RL methods, from model-free and model-based to multi-agent, offline, inverse, and bandit approaches, reviews each domain against its traditional methods, and summarizes the head-to-head comparisons. The applications range from policies deployed on real accelerators and evaluated on recorded collision data to exploratory studies in formal theory. RL is most advantageous for repeated tasks with a fast simulator, decisions inside fast control loops, operation under faults and corrupted measurements, physics-based rewards in place of labels, and sequential discrete constructions with a reusable policy, while Bayesian optimization, genetic algorithms, and differentiable methods remain competitive elsewhere. We conclude with the open challenges that recur across domains, including reward design, sim-to-real transfer, safety, the lack of shared benchmarks, and the statistical validity of policy-driven decisions.

==> src/1/workflow.tex <==
% RL decision points along the HEP workflow (Section 1).
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta, positioning, fit, calc, backgrounds}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    block/.style={draw, rounded corners=2pt, align=center, minimum height=1.5cm,
                  minimum width=3.0cm, inner sep=3pt},
    runtime/.style={block, fill=violet!10},
    offline/.style={block, fill=teal!10},
    design/.style={block, fill=black!6, dashed},
    loop/.style={->, thick},
    flow/.style={->, thick, dashed},
    lbl/.style={font=\footnotesize, inner sep=2pt},
    swatch/.style={draw, rounded corners=1pt, minimum width=3mm, minimum height=3mm,
                   inner sep=0pt},
]

% --- Top row: run time, then reconstruction --------------------------------
\node[runtime] (acc)   at (1.6, 0)  {\textbf{Accelerator}\\tuning, feedback\\\S\ref{sec:accelerators}};
\node[runtime] (trig)  at (5.2, 0)  {\textbf{Trigger}\\thresholds\\\S\ref{sec:analysis}};
\node[runtime] (dqm)   at (8.8, 0)  {\textbf{Data quality}\\flag, query expert\\\S\ref{sec:dqm}};
\node[offline] (reco)  at (12.4, 0) {\textbf{Reconstruction}\\hits, jets, objects\\\S\ref{sec:jets}, \S\ref{sec:tracking}, \S\ref{sec:analysis}};

% --- Bottom row: design time and offline (data flow right to left) -------
\node[design]  (des)   at (1.6, -2.8)  {\textbf{Detector design}\\place layers\\\S\ref{sec:detectors}};
\node[offline] (theo)  at (5.2, -2.8)  {\textbf{Theory}\\models, IBP, CFT\\\S\ref{sec:bsm}, \S\ref{sec:analysis}};
\node[offline] (ana)   at (8.8, -2.8)  {\textbf{Analysis}\\systematics\\\S\ref{sec:analysis}};
\node[offline] (cache) at (12.4, -2.8) {\textbf{Data caching}\\admit, evict\\\S\ref{sec:analysis}};

% --- Data chain (solid) --------------------------------------------------
\draw[loop] (acc) -- (trig);
\draw[loop] (trig) -- (dqm);
\draw[loop] (dqm) -- (reco);
\draw[loop] (reco) -- (cache);
\draw[loop] (cache) -- (ana);
\draw[loop] ([yshift=2.5mm]ana.west) -- ([yshift=2.5mm]theo.east);

% --- Indirect influence (dashed) -----------------------------------------
\draw[flow] (des.north) -- ++(0, -0.65 + 2.8 - 1.5) -| ([xshift=-4mm]trig.south);
\draw[flow] ([yshift=-2.5mm]theo.east) -- ([yshift=-2.5mm]ana.west);

% --- Legend --------------------------------------------------------------
\path ($(des.south west) + (0, -0.6)$) coordinate (L);
\node[swatch, fill=violet!10, anchor=west] (s1) at (L) {};
\node[lbl, right=1mm of s1] (t1) {run time};
\node[swatch, fill=teal!10, right=5mm of t1] (s2) {};
\node[lbl, right=1mm of s2] (t2) {offline};
\node[swatch, fill=black!6, dashed, right=5mm of t2] (s3) {};
\node[lbl, right=1mm of s3] (t3) {design time};
\draw[flow] ([xshift=5mm]t3.east) -- ++(0.8, 0) node[right, lbl] {indirect influence};
\end{tikzpicture}


==> src/2/rl_map.tex <==
% Modular map of the RL background (Section 2).
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta, positioning, fit, calc, backgrounds}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    block/.style={draw, rounded corners=2pt, align=center, inner sep=3pt},
    rew/.style={block, fill=teal!10, minimum height=1.6cm},
    agent/.style={block, fill=violet!10, minimum width=5.8cm},
    safe/.style={block, fill=red!10, minimum width=2.1cm, minimum height=1.4cm},
    env/.style={block, fill=black!6, minimum width=4.4cm, minimum height=0.85cm},
    data/.style={block, fill=black!6, minimum height=1.1cm},
    frame/.style={draw=black!40, rounded corners=6pt},
    framelabel/.style={anchor=north west, font=\small\bfseries, inner sep=4pt},
    optional/.style={dashed},
    loop/.style={->, thick},
    flow/.style={->, thick, dashed},
    lbl/.style={font=\footnotesize, inner sep=2pt},
    badge/.style={circle, draw, inner sep=0pt, minimum size=4.2mm,
                  font=\scriptsize\bfseries},
    badgeR/.style={badge, fill=blue!15},
    badgeP/.style={badge, fill=orange!30},
]

% --- Reward module -------------------------------------------------------
\draw[frame] (0, 0) rectangle (15.9, -3.0);
\node[framelabel] at (0, 0) {Reward};
\node[badgeR] at (15.5, -0.4) {R};
\node[rew, minimum width=4.1cm] (des) at (2.35, -1.8)
    {\textbf{Designed reward}\\shaping, sparse,\\multi-objective (\S\ref{sec:rl:reward})};
\node[rew, minimum width=3.6cm] (irl) at (7.6, -1.8)
    {\textbf{Learned reward}\\IRL, MaxEnt IRL\\(\S\ref{sec:rl:irl})};
\node[rew, minimum width=4.4cm] (demo) at (13.2, -1.8)
    {\textbf{Demonstrations}\\expert trajectories\\IL: BC, GAIL (\S\ref{sec:rl:irl})};
\node[badgeP] at (des.north east) {P};

% --- Agent module --------------------------------------------------------
\draw[frame] (0, -4.0) rectangle (6.6, -8.9);
\node[framelabel] at (0, -4.0) {Agent};
\node[agent, minimum height=1.4cm] (pol) at (3.3, -5.45)
    {\textbf{Policy} $\pi$\\value-based, policy gradient,\\actor-critic
     (\S\ref{sec:rl:valuebased}--\S\ref{sec:rl:continuous})};
\node[agent, optional, minimum height=1.6cm] (model) at (3.3, -7.55)
    {\textbf{Model} (\S\ref{sec:rl:modelbased})\\learned dynamics, planning\\Dyna, PETS, Dreamer, MCTS};
\node[badgeP] at (pol.north east) {P};
\node[badgeP] at (model.north east) {P};

% --- Safety layer --------------------------------------------------------
\node[safe] (safe) at (8.25, -5.45) {\textbf{Safety}\\CMDP, CBF\\(\S\ref{sec:rl:safety})};

% --- Environment module --------------------------------------------------
\draw[frame] (9.9, -4.0) rectangle (15.9, -8.9);
\node[framelabel, align=left] at (9.9, -4.0)
    {Environment\\[-1pt]{\footnotesize\normalfont MDP or POMDP (\S\ref{sec:rl:mdp})}};
\node[badgeR] at (15.5, -4.4) {R};
\node[env] (sim)  at (12.9, -5.75) {\textbf{Simulator}};
\node[env] (real) at (12.9, -8.2)  {\textbf{Real system}};
\node[badgeP] at (sim.north east) {P};
\draw[flow] ([xshift=-1.6cm]sim.south) -- node[lbl, right, align=left, xshift=1mm]
    {sim-to-real (\S\ref{sec:rl:sim2real})\\DR, system ID, adaptation} ([xshift=-1.6cm]real.north);

% --- Experience module ---------------------------------------------------
\draw[frame] (0, -9.9) rectangle (15.9, -12.2);
\node[framelabel] at (0, -9.9) {Experience};
\node[data, minimum width=5.4cm] (fixed)  at (2.9, -11.35)
    {\textbf{Fixed dataset}\\offline RL: CQL, IQL (\S\ref{sec:rl:offline})};
\node[data, minimum width=4.4cm] (replay) at (12.9, -11.35)
    {\textbf{Replay buffer}\\online transitions};

% --- Signals (solid) -----------------------------------------------------
\draw[loop] (des.south) -- (des.south |- pol.north);
\draw[loop] (irl.south) -- (irl.south |- 0, -3.35) -| ([xshift=1.2cm]pol.north);
\draw[loop] (demo.west) -- (irl.east);
\draw[loop] (pol) -- (safe);
\draw[loop] (safe.east) -- (9.9, -5.45) node[lbl, above, pos=0.5] {$a_t$};
\draw[loop] (9.9, -7.1) -- node[lbl, above] (obs) {$s_t,\ o_t$} (6.6, -7.1);
\node[badgeP, right=1mm of obs] {P};
\draw[loop] (real.south |- 0, -8.9) -- (replay.north);
\draw[loop] (replay.west) -- (6.2, -11.35) -- (6.2, -8.9);

% --- Alternative paths (dashed) ------------------------------------------
\draw[flow] (demo.south) -- (demo.south |- 0, -3.7) -| ([xshift=2.1cm]pol.north);
\draw[flow] (fixed.north) -- (fixed.north |- 0, -8.9);

% --- Legend --------------------------------------------------------------
\begin{scope}[shift={(0, -12.8)}]
    \draw[loop] (0, 0) -- (0.7, 0) node[right, lbl] {signal};
    \draw[flow] (2.0, 0) -- (2.7, 0) node[right, lbl] {alternative path};
    \node[block, fill=violet!10, optional, minimum width=5mm, minimum height=3mm,
          inner sep=0pt] at (5.6, 0) {};
    \node[lbl, anchor=west] at (5.9, 0) {optional};
    \node[badgeR] at (7.6, 0) {R};
    \node[lbl, anchor=west] at (7.85, 0) {reward inputs $(s, a, s')$};
    \node[badgeP] at (11.6, 0) {P};
    \node[lbl, anchor=west] at (11.85, 0) {physics-informed (\S\ref{sec:rl:physicsinformed})};
\end{scope}
\end{tikzpicture}


==> src/3/rl_loop.tex <==
% Generalized RL control loop for accelerators and physics equipment (Section 3).
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta, positioning, fit, calc, backgrounds}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    block/.style={draw, rounded corners=2pt, align=center, minimum height=1.15cm,
                  inner sep=3pt},
    machine/.style={block, fill=black!6, minimum width=3.2cm},
    agent/.style={block, fill=violet!10, minimum width=2.6cm},
    train/.style={block, fill=teal!10, minimum width=2.6cm},
    human/.style={block, fill=orange!15, minimum width=3.0cm, minimum height=1.6cm},
    tier/.style={draw=black!45, dashed, rounded corners=6pt, inner sep=8pt},
    tierlabel/.style={anchor=north west, font=\small\bfseries, inner sep=3pt},
    loop/.style={->, thick},
    flow/.style={->, thick, dashed},
    lbl/.style={font=\footnotesize, inner sep=2pt},
]

% --- Machine tier --------------------------------------------------------
\node[machine] (act)  at (1.7, 0)  {\textbf{Actuators}\\magnets, RF cavities,\\kickers, bias};
\node[machine] (beam) at (6.6, 0)  {\textbf{Beam or device}\\partially observed:\\drift, misalignment};
\node[machine] (diag) at (11.6, 0) {\textbf{Diagnostics}\\BPMs, screens,\\BLMs, spectra};

% --- Agent tier ----------------------------------------------------------
\node[agent] (safe) at (1.7, -2.8) {\textbf{Safety layer}\\clipping, resets};
\node[agent] (pol)  at (5.0, -2.8) {\textbf{Policy}\\$\pi_\theta(a \mid o, g)$\\CPU or FPGA};
\node[agent] (enc)  at (8.3, -2.8) {\textbf{Encoder}\\features,\\AE, history};
\node[human] (op)   at (12.2, -2.8) {\textbf{Human operator}\\monitors, sets\\target $g$, overrides};

% --- Training tier -------------------------------------------------------
\node[train] (data)  at (1.7, -5.8)  {\textbf{Data}\\logs,\\replay buffer};
\node[train] (dyn)   at (5.0, -5.8)  {\textbf{Dynamics model}\\physics sim or\\learned surrogate};
\node[train] (learn) at (8.3, -5.8)  {\textbf{Learner}\\in sim\\or online};
\node[train] (rew)   at (12.2, -5.8) {\textbf{Reward} $r(o', g)$\\shaped from\\beam quality};

% --- Tier frames ---------------------------------------------------------
\begin{scope}[on background layer]
    \node[tier, fit=(act)(diag), inner ysep=12pt, yshift=4pt] (Tm) {};
    \node[tier, fit=(safe)(enc), inner ysep=12pt, yshift=4pt] (Ta) {};
    \node[tier, fit=(data)(rew), inner ysep=12pt, yshift=4pt] (Tt) {};
\end{scope}
\node[tierlabel] at (Tm.north west) {Machine};
\node[tierlabel] at (Ta.north west) {Agent};
\node[tierlabel] at (Tt.north west) {Training};

% --- Online control loop (solid) -----------------------------------------
\draw[loop] (act) -- (beam);
\draw[loop] (beam) -- (diag);
\draw[loop] ([xshift=-6mm]diag.south) |- ($(diag.south)!0.5!(enc.north)$) -| node[lbl, pos=0.75, right] {$o_t$} (enc.north);
\draw[loop] (enc) -- (pol);
\draw[loop] (pol) -- (safe);
\draw[loop] ([xshift=5mm]safe.north) -- node[lbl, right] {$a_t$} ([xshift=5mm]act.south);
\draw[loop] ([xshift=6mm]diag.south) -- ([xshift=6mm]diag.south |- op.north);
\draw[loop] (op.west) -- node[lbl, above] {$g$} (op.west -| Ta.east);

% --- Training and data flow (dashed) -------------------------------------
\draw[flow] ([xshift=5mm]safe.south) -- node[lbl, right] {$(o_t, a_t, o_{t+1})$} ([xshift=5mm]data.north);
\draw[flow] (data) -- (dyn);
\draw[flow] (dyn) -- (learn);
\draw[flow] (rew) -- (learn);
\draw[flow] (op) -- node[lbl, right] {$g$} (rew);
\draw[flow] (data.south) -- ++(0, -0.45) -| node[lbl, pos=0.25, below] {replay} (learn.south);
\draw[flow] (learn.north) -- ++(0, 0.75) -| node[lbl, pos=0.25, above] {$\theta$} (pol.south);

% --- Legend --------------------------------------------------------------
\draw[loop] ($(Tt.south west) + (0.2, -0.9)$) -- ++(0.8, 0)
    node[right, lbl] {online control loop};
\draw[flow] ($(Tt.south west) + (4.4, -0.9)$) -- ++(0.8, 0)
    node[right, lbl] {training and data flow};
\end{tikzpicture}


==> src/4/dqm_hitl.tex <==
% Human-in-the-loop and bandit formulations of DQM (Section 4).
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta, positioning, fit, calc, backgrounds}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    block/.style={draw, rounded corners=2pt, align=center, minimum height=1.15cm,
                  inner sep=3pt},
    stream/.style={block, fill=black!6, minimum width=3.0cm, minimum height=4.6cm},
    agent/.style={block, fill=violet!10, minimum width=2.9cm},
    human/.style={block, fill=orange!15, minimum width=2.6cm},
    tier/.style={draw=black!45, dashed, rounded corners=6pt, inner sep=8pt},
    tierlabel/.style={anchor=north west, font=\small\bfseries, inner sep=3pt},
    loop/.style={->, thick},
    flow/.style={->, thick, dashed},
    lbl/.style={font=\footnotesize, inner sep=2pt},
]

% --- Nodes ---------------------------------------------------------------
\node[stream] (stream) at (1.5, -1.6) {\textbf{Detector stream}\\[2pt]histograms,\\channel currents,\\drifting\\conditions};

\node[agent] (pred)  at (5.3, 0)    {\textbf{Predictor}\\good or bad flag};
\node[agent] (check) at (8.9, 0)    {\textbf{Checker}\\query or not};
\node[human] (shift) at (13.0, 0)   {\textbf{Shifter}\\labels};

\node[agent, minimum width=6.5cm] (bandit) at (7.1, -3.2)
    {\textbf{Semi-bandit agent}\\select and query channels,\\feedback above threshold $\tau$};
\node[human] (oper)  at (13.0, -3.2) {\textbf{Operator}\\preventive action};

% --- Frames --------------------------------------------------------------
\begin{scope}[on background layer]
    \node[tier, fit=(pred)(check), inner ysep=12pt, yshift=4pt] (Tp) {};
    \node[tier, fit=(bandit), inner ysep=12pt, yshift=4pt] (Tb) {};
\end{scope}
\node[tierlabel] at (Tp.north west) {Multi-agent PPO};
\node[tierlabel] at (Tb.north west) {Adversarial semi-bandit};

% --- Decision flow (solid) -----------------------------------------------
\draw[loop] (stream.east |- pred) -- (pred);
\draw[loop] (pred) -- (check);
\draw[loop] (check) -- node[lbl, above] {query} (shift);
\draw[loop] (stream.east |- bandit) -- (bandit);
\draw[loop] (bandit) -- node[lbl, above] {alarm} (oper);

% --- Human feedback (dashed) ---------------------------------------------
\draw[flow] (shift.south) -- ++(0, -0.95) -| node[lbl, pos=0.25, below] {label} (pred.south);

% --- Legend --------------------------------------------------------------
\draw[loop] ($(stream.south west) + (0.0, -0.6)$) -- ++(0.8, 0)
    node[right, lbl] {decision flow};
\draw[flow] ($(stream.south west) + (3.6, -0.6)$) -- ++(0.8, 0)
    node[right, lbl] {human feedback as learning signal};
\end{tikzpicture}


==> src/5/construction.tex <==
% Emergent construction pattern in RL for HEP (Section 5, referenced in Sections 6-9).
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta, positioning, fit, calc, backgrounds}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    block/.style={draw, rounded corners=2pt, align=center, minimum height=1.6cm,
                  text width=2.8cm, inner sep=3pt},
    object/.style={block, fill=black!6},
    agent/.style={block, fill=violet!10},
    score/.style={block, fill=teal!10},
    tier/.style={draw=black!45, dashed, rounded corners=6pt, inner sep=8pt},
    tierlabel/.style={anchor=north west, font=\small\bfseries, inner sep=3pt},
    loop/.style={->, thick},
    flow/.style={->, thick, dashed},
    lbl/.style={font=\footnotesize, inner sep=2pt},
]

% --- Construction step (top row) -----------------------------------------
\node[object] (obj)  at (1.6, 0)  {\textbf{Partial object} $s$\\jet tree, track,\\model, design};
\node[agent]  (pol)  at (5.2, 0)  {\textbf{Policy} $\pi(a \mid s)$\\MLP, GNN, pointer,\\transformer};
\node[agent]  (mask) at (8.8, 0)  {\textbf{Feasibility mask}\\grammar,\\unique hits};
\node[object] (edit) at (12.4, 0) {\textbf{Apply edit} $a$\\prune, merge,\\append, assign};

% --- Output, guidance, and scoring (bottom row) --------------------------
\node[object] (out)   at (1.6, -2.9)  {\textbf{Output}\\best object or\\viable ensemble};
\node[agent, dashed] (prior) at (5.2, -2.9) {\textbf{Search or prior}\\MCTS, $A^*$,\\pretraining};
\node[score]  (rew)   at (8.8, -2.9)  {\textbf{Reward} $r$\\$\Delta$ score, penalties,\\terminal bonus};
\node[score]  (eval)  at (12.4, -2.9) {\textbf{Evaluator}\\spectrum, Geant4,\\$|\mathcal{M}|^2$, $N_{\rm ops}$, classifier};

% --- Agent frame ---------------------------------------------------------
\begin{scope}[on background layer]
    \node[tier, fit=(pol)(mask), inner ysep=12pt, yshift=4pt] (Ta) {};
\end{scope}
\node[tierlabel] at (Ta.north west) {Agent};

% --- Construction step (solid) -------------------------------------------
\draw[loop] (obj) -- (pol);
\draw[loop] (pol) -- (mask);
\draw[loop] (mask) -- (edit);
\draw[loop] (edit.north) -- ++(0, 0.9) -| node[lbl, pos=0.25, above] {next state $s'$} (obj.north);
\draw[loop] (edit) -- (eval);
\draw[loop] (eval) -- (rew);
\draw[loop] (obj) -- node[lbl, right] {if complete} (out);

% --- Learning signal and guidance (dashed) -------------------------------
\draw[flow] (rew.north) -- ++(0, 0.4) -| ([xshift=5mm]pol.south);
\draw[flow] ([xshift=-5mm]prior.north) -- ([xshift=-5mm]pol.south);

% --- Legend --------------------------------------------------------------
\draw[loop] ($(out.south west) + (0.0, -0.6)$) -- ++(0.8, 0)
    node[right, lbl] {construction step};
\draw[flow] ($(out.south west) + (4.0, -0.6)$) -- ++(0.8, 0)
    node[right, lbl] {learning signal or guidance};
\end{tikzpicture}

